Graded Entailment for Compositional Distributional Semantics

The categorical compositional distributional model of natural language provides a conceptually motivated procedure to compute the meaning of sentences, given grammatical structure and the meanings of its words. This approach has outperformed other models in mainstream empirical language processing tasks. However, until recently it has lacked the crucial feature of lexical entailment -- as do other distributional models of meaning. In this paper we solve the problem of entailment for categorical compositional distributional semantics. Taking advantage of the abstract categorical framework allows us to vary our choice of model. This enables the introduction of a notion of entailment, exploiting ideas from the categorical semantics of partial knowledge in quantum computation. The new model of language uses density matrices, on which we introduce a novel robust graded order capturing the entailment strength between concepts. This graded measure emerges from a general framework for approximate entailment, induced by any commutative monoid. Quantum logic embeds in our graded order. Our main theorem shows that entailment strength lifts compositionally to the sentence level, giving a lower bound on sentence entailment. We describe the essential properties of graded entailment such as continuity, and provide a procedure for calculating entailment strength.

==> Delta_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.25) {$A^*$};
		\node [style=none] (1) at (1, -2.25) {$A^*$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.25) {$A^*$};
		\node [style=small circ] (7) at (1.5, -1) {};
		\node [style=none] (8) at (2.5, -2) {};
		\node [style=none] (9) at (1.5, 0.25) {$A$};
		\node [style=none] (10) at (0.5, -2.25) {$A$};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (2.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45, looseness=1.25] (4) to (2.center);
		\draw [thick, bend left=45, looseness=1.25] (4) to (3.center);
		\draw [thick] (5.center) to (4);
		\draw [thick, bend right=45, looseness=1.25] (7) to (11.center);
		\draw [thick, bend left=45, looseness=1.25] (7) to (8.center);
		\draw [thick] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Delta_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.25) {$A$};
		\node [style=none] (1) at (1, -2.25) {$A$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> basics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=box] (3) at (-3, 0) {$f$};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=box] (7) at (-0.75, 0) {$g$};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=box] (9) at (1.5, -0.5) {$g$};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=box] (11) at (0.25, 0) {$f$};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=box] (14) at (1.5, 0.5) {$f$};
		\node [style=none] (15) at (-5.5, -1.75) {};
		\node [style=box] (16) at (-5.5, -2.5) {$f$};
		\node [style=none] (17) at (-5.5, -3.25) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=box] (19) at (-4.5, -2.5) {$g$};
		\node [style=none] (20) at (-4.5, -3.25) {};
		\node [style=none] (21) at (-3, -1.75) {};
		\node [style=box] (22) at (-3, -2.5) {$f$};
		\node [style=none] (23) at (-3, -3.25) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=box] (25) at (-2, -2.5) {$g$};
		\node [style=none] (26) at (-2, -3.25) {};
		\node [style=none] (27) at (-4.5, 0) {$A$};
		\node [style=none] (28) at (-2.75, 0.75) {$A$};
		\node [style=none] (29) at (-2.75, -0.75) {$B$};
		\node [style=none] (30) at (-0.5, 0.75) {$B$};
		\node [style=none] (31) at (-0.5, -0.75) {$C$};
		\node [style=none] (32) at (0.5, 0.75) {$A$};
		\node [style=none] (33) at (0.5, -0.75) {$B$};
		\node [style=none] (34) at (1.75, 1) {$A$};
		\node [style=none] (35) at (1.75, 0) {$B$};
		\node [style=none] (36) at (1.75, -1) {$C$};
		\node [style=none] (37) at (-5.25, -2) {$A$};
		\node [style=none] (38) at (-5.25, -3) {$B$};
		\node [style=none] (39) at (-4.25, -2) {$C$};
		\node [style=none] (40) at (-4.25, -3) {$D$};
		\node [style=none] (41) at (-2.75, -2) {$A$};
		\node [style=none] (42) at (-2.75, -3) {$B$};
		\node [style=none] (43) at (-1.75, -2) {$C$};
		\node [style=none] (44) at (-1.75, -3) {$D$};
		\node [style=none] (45) at (-5, -2.5) {$\otimes$};
		\node [style=none] (46) at (-0.25, 0) {$\circ$};
		\node [style=none] (47) at (1, 0) {$=$};
		\node [style=none] (48) at (-3.75, -2.5) {$=$};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (0.5, -2.25) {};
		\node [style=none] (51) at (0.5, -2.75) {};
		\node [style=none] (52) at (-0.25, -2.75) {};
		\node [style=none] (53) at (0.25, -1.75) {};
		\node [style=none] (54) at (0.25, -3.25) {};
		\node [style=none] (55) at (0.25, -2.5) {$f^*$};
		\node [style=none] (56) at (0.25, -2.25) {};
		\node [style=none] (57) at (0.25, -2.75) {};
		\node [style=none] (58) at (1, -2.5) {$=$};
		\node [style=none] (59) at (0.5, -2) {$A$};
		\node [style=none] (60) at (0.5, -3) {$B$};
		\node [style=none] (61) at (1.75, -1.75) {};
		\node [style=none] (62) at (2, -2) {$A$};
		\node [style=none] (63) at (2, -3) {$B$};
		\node [style=none] (64) at (1.5, -2.75) {};
		\node [style=none] (65) at (2, -2.25) {};
		\node [style=none] (66) at (1.5, -2.25) {};
		\node [style=none] (67) at (2.25, -2.75) {};
		\node [style=none] (68) at (1.75, -2.25) {};
		\node [style=none] (69) at (1.75, -3.25) {};
		\node [style=none] (70) at (1.75, -2.75) {};
		\node [style=none] (71) at (1.75, -2.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >->] (0.center) to (1.center);
		\draw [thick, >-] (2.center) to (3);
		\draw [thick, ->] (3) to (4.center);
		\draw [thick, >-] (5.center) to (7);
		\draw [thick, ->] (7) to (6.center);
		\draw [thick, >-] (10.center) to (11);
		\draw [thick, ->] (11) to (12.center);
		\draw [thick, >-] (13.center) to (14);
		\draw [thick] (14) to (9);
		\draw [thick, ->] (9) to (8.center);
		\draw [thick, >-] (15.center) to (16);
		\draw [thick, ->] (16) to (17.center);
		\draw [thick, >-] (18.center) to (19);
		\draw [thick, ->] (19) to (20.center);
		\draw [thick, >-] (21.center) to (22);
		\draw [thick, ->] (22) to (23.center);
		\draw [thick, >-] (24.center) to (25);
		\draw [thick, ->] (25) to (26.center);
		\draw [thick, >-] (53.center) to (56.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [thick, ->] (57.center) to (54.center);
		\draw [thick, >-] (61.center) to (68.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw [thick, ->] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cap_c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {$A^*$};
		\node [style=none] (1) at (0, -0.25) {$A^*$};
		\node [style=none] (2) at (1, -0.25) {$A$};
		\node [style=none] (3) at (2, -0.25) {$A$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.25] (6.center) to (4.center);
		\draw [thick, bend right=90, looseness=1.25] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cap_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {$A^*$};
		\node [style=none] (1) at (1, -0.25) {$A$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend right=90, looseness=1.25] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cup_c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A^*$};
		\node [style=none] (1) at (0, 0.25) {$A^*$};
		\node [style=none] (2) at (1, 0.25) {$A$};
		\node [style=none] (3) at (2, 0.25) {$A$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90] (6.center) to (4.center);
		\draw [thick, bend left=90] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cup_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A^*$};
		\node [style=none] (1) at (1, 0.25) {$A$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cupsandcaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {$\epsilon^l$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {$\epsilon^r$};
		\node [style=none] (3) at (2.5, -0.5) {$\eta^r$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {$\eta^l$};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >->, bend left=90, looseness=1.25] (1.center) to (8.center);
		\draw [thick, >->, bend right=90, looseness=1.25] (4.center) to (11.center);
		\draw [thick, >->, bend right=90, looseness=1.25] (7.center) to (10.center);
		\draw [thick, >->, bend left=90, looseness=1.25] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3) {John};
		\node [style=none] (1) at (-1.5, 3) {who};
		\node [style=none] (2) at (1, 3) {kicks};
		\node [style=none] (3) at (3, 3) {cats};
		\node [style=blank] (4) at (-3.5, 1.5) {$N$};
		\node [style=blank] (5) at (-2.5, 1.5) {$N$};
		\node [style=blank] (6) at (-1.5, 1.25) {$N$};
		\node [style=blank] (7) at (-0.5, 1.5) {$N$};
		\node [style=blank] (8) at (0.5, 1.5) {$N$};
		\node [style=blank] (9) at (1, 1.5) {$S$};
		\node [style=blank] (10) at (1.5, 1.5) {$N$};
		\node [style=blank] (11) at (3, 1.5) {$N$};
		\node [style=small_node] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (-2.5, 2.25) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-0.5, 2.25) {};
		\node [style=small_node] (17) at (1, 1) {};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3.5, 2.5) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (1, 2.75) {};
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (3, 2.5) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=none] (27) at (-3.5, 2) {};
		\node [style=none] (28) at (0.5, 2) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (1.5, 2) {};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.00] (13.center) to (14.center);
		\draw [thick, in=180, out=-90, looseness=1.25] (14.center) to (12);
		\draw [thick, in=0, out=-90, looseness=1.25] (15.center) to (12);
		\draw [thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [thick] (16.center) to (7);
		\draw [thick] (12) to (6);
		\draw [thick, bend right=90, looseness=1.25] (4) to (5);
		\draw [thick, bend right=90, looseness=1.25] (7) to (8);
		\draw [thick] (9) to (17);
		\draw [thick, bend right=90] (10) to (11);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (20.center) to (18.center);
		\draw [thick] (20.center) to (19.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick] (21.center) to (22.center);
		\draw [thick] (22.center) to (23.center);
		\draw [thick] (25.center) to (24.center);
		\draw [thick] (24.center) to (26.center);
		\draw [thick] (25.center) to (26.center);
		\draw [thick] (13.center) to (5);
		\draw [thick] (27.center) to (4);
		\draw [thick] (28.center) to (8);
		\draw [thick] (29.center) to (9);
		\draw [thick] (30.center) to (10);
		\draw [thick] (31.center) to (11);
		\draw [thick] (6) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-sub_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=blank] (19) at (0.25, -0.5) {$N$};
		\node [style=blank] (20) at (0.75, -0.5) {$S$};
		\node [style=blank] (21) at (1.25, -0.5) {$N'$};
		\node [style=blank] (22) at (2.5, -0.5) {$N'$};
		\node [style=blank] (23) at (3.25, -0.5) {$N'$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=small_node] (27) at (0.75, -1.75) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=blank] (31) at (-0.5, -0.5) {$N$};
		\node [style=blank] (32) at (-2.75, -0.5) {$N$};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=blank] (37) at (-3.5, -0.5) {$N$};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=small_node] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-3.25, 0.5) {};
		\node [style=blank] (46) at (-1.5, -0.5) {$N'$};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.75) {};
		\node [style=none] (50) at (-2.75, 0.5) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (52) at (-3.75, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=blank] (54) at (-1, -0.5) {$S$};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=none] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=none] (58) at (-1.5, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (0.25, 0) {};
		\node [style=none] (61) at (1.25, 0) {};
		\node [style=none] (62) at (2.5, 0) {};
		\node [style=none] (63) at (3.25, 0) {};
		\node [style=none] (64) at (-3.25, 1.5) {subject};
		\node [style=none] (65) at (-0.25, 1.5) {verb};
		\node [style=none] (66) at (3, 1.5) {object};
		\node [style=none] (67) at (-2.25, -2.25) {};
		\node [style=none] (68) at (-1.5, -2.25) {};
		\node [style=small_node] (69) at (-2.25, -1.5) {};
		\node [style=small_node] (70) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (40.center);
		\draw (40.center) to (35.center);
		\draw (35.center) to (45.center);
		\draw (45.center) to (52.center);
		\draw (29.center) to (51.center);
		\draw (51.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (53.center);
		\draw (53.center) to (33.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (54) to (44);
		\draw (20) to (27);
		\draw (11.center) to (10.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (11.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (54);
		\draw (1.center) to (20);
		\draw [bend left=90] (41.center) to (50.center);
		\draw [bend left=90] (48.center) to (24.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (25.center);
		\draw [bend left=90, looseness=0.75] (30.center) to (26.center);
		\draw [bend right=90] (8.center) to (12.center);
		\draw (56.center) to (37);
		\draw (57.center) to (32);
		\draw (58.center) to (46);
		\draw (59.center) to (31);
		\draw (60.center) to (19);
		\draw (61.center) to (21);
		\draw (62.center) to (22);
		\draw (63.center) to (23);
		\draw [bend left=90, looseness=0.75] (3.center) to (2.center);
		\draw [bend left=90, looseness=0.50] (13.center) to (49.center);
		\draw [bend right, looseness=0.50] (55.center) to (69);
		\draw [bend right, looseness=0.50] (69) to (34.center);
		\draw [bend right, looseness=0.75] (38.center) to (70);
		\draw [bend right=15] (70) to (0.center);
		\draw (69) to (67.center);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-sub_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {subject};
		\node [style=none] (1) at (1.5, 3) {verb};
		\node [style=none] (2) at (4, 3) {object};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=small_node] (9) at (0, 1.25) {};
		\node [style=small_node] (10) at (1.5, 1) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (-1, 2.5) {};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (1.5, 2.75) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=none] (19) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (9) to (4.center);
		\draw [ultra thick] (6.center) to (10);
		\draw [ultra thick, bend right=90, looseness=1.25] (7.center) to (8.center);
		\draw [ultra thick] (11.center) to (12.center);
		\draw [ultra thick] (13.center) to (11.center);
		\draw [ultra thick] (13.center) to (12.center);
		\draw [ultra thick] (14.center) to (16.center);
		\draw [ultra thick] (14.center) to (15.center);
		\draw [ultra thick] (15.center) to (16.center);
		\draw [ultra thick] (18.center) to (17.center);
		\draw [ultra thick] (17.center) to (19.center);
		\draw [ultra thick] (18.center) to (19.center);
		\draw [ultra thick, bend right=45] (3.center) to (9);
		\draw [ultra thick, bend left=45] (5.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-yanked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {John};
		\node [style=none] (1) at (0.25, 1.75) {kicks};
		\node [style=none] (2) at (2.25, 1.75) {cats};
		\node [style=blank] (3) at (-1.75, 0.25) {$N$};
		\node [style=blank] (4) at (-0.25, 0.25) {$N$};
		\node [style=blank] (5) at (0.25, 0.25) {$S$};
		\node [style=blank] (6) at (0.75, 0.25) {$N$};
		\node [style=blank] (7) at (2.25, 0.25) {$N$};
		\node [style=small_node] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=small_node] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (5) to (8);
		\draw [thick, bend right=90] (6) to (7);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (11.center) to (9.center);
		\draw [thick] (11.center) to (10.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (16.center) to (15.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (18.center) to (3);
		\draw [thick] (19.center) to (4);
		\draw [thick] (20.center) to (5);
		\draw [thick] (21.center) to (6);
		\draw [thick] (22.center) to (7);
		\draw [thick, bend right=45] (3) to (23);
		\draw [thick, bend left=45] (4) to (23);
		\draw [thick] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A^*$};
		\node [style=none] (1) at (1, 0.25) {$A^*$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -2.25) {$A^*$};
		\node [style=small circ] (7) at (1.5, -1) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (1.5, -2.25) {$A$};
		\node [style=none] (10) at (0.5, 0.25) {$A$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (2.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=45, looseness=1.25] (4) to (2.center);
		\draw [thick, bend right=45, looseness=1.25] (4) to (3.center);
		\draw [thick] (5.center) to (4);
		\draw [thick, bend left=45, looseness=1.25] (7) to (11.center);
		\draw [thick, bend right=45, looseness=1.25] (7) to (8.center);
		\draw [thick] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$A$};
		\node [style=none] (1) at (1, 0.25) {$A$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=small circ] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, bend left=45, looseness=1.25] (4) to (2.center);
		\draw [ultra thick, bend right=45, looseness=1.25] (4) to (3.center);
		\draw [ultra thick] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> iota_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.25) {$A^*$};
		\node [style=small circ] (3) at (1.5, -1) {};
		\node [style=none] (4) at (1.5, 0.25) {$A$};
		\node [style=none] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (0);
		\draw [thick] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> iota_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> sentence_c_mixed.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=blank] (19) at (0.25, -0.5) {$N$};
		\node [style=blank] (20) at (0.75, -0.5) {$S$};
		\node [style=blank] (21) at (1.25, -0.5) {$N'$};
		\node [style=blank] (22) at (2.5, -0.5) {$N'$};
		\node [style=blank] (23) at (3.25, -0.5) {$N'$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=blank] (31) at (-0.5, -0.5) {$N$};
		\node [style=blank] (32) at (-2.75, -0.5) {$N$};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=blank] (37) at (-3.5, -0.5) {$N$};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (-3.25, 0.5) {};
		\node [style=blank] (46) at (-1.5, -0.5) {$N'$};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.75) {};
		\node [style=none] (50) at (-2.75, 0.5) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (52) at (-3.75, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=blank] (54) at (-1, -0.5) {$S$};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=none] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=none] (58) at (-1.5, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (0.25, 0) {};
		\node [style=none] (61) at (1.25, 0) {};
		\node [style=none] (62) at (2.5, 0) {};
		\node [style=none] (63) at (3.25, 0) {};
		\node [style=none] (64) at (-3, 1.5) {The sisters};
		\node [style=none] (65) at (0, 1.5) {enjoy};
		\node [style=none] (66) at (2.75, 1.5) {drinks};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (40.center);
		\draw (40.center) to (35.center);
		\draw (35.center) to (45.center);
		\draw (45.center) to (52.center);
		\draw (29.center) to (51.center);
		\draw (51.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (53.center);
		\draw (53.center) to (33.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (54) to (44.center);
		\draw (20) to (27.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (11.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (54);
		\draw (1.center) to (20);
		\draw [bend left=90] (41.center) to (50.center);
		\draw [bend left=90] (48.center) to (24.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (25.center);
		\draw [bend left=90, looseness=0.75] (30.center) to (26.center);
		\draw [bend right=90] (8.center) to (12.center);
		\draw (56.center) to (37);
		\draw (57.center) to (32);
		\draw (58.center) to (46);
		\draw (59.center) to (31);
		\draw (60.center) to (19);
		\draw (61.center) to (21);
		\draw (62.center) to (22);
		\draw (63.center) to (23);
		\draw [bend left=90, looseness=0.75] (3.center) to (2.center);
		\draw [bend left=90, looseness=0.50] (13.center) to (49.center);
		\draw [bend right=90, looseness=0.50] (55.center) to (34.center);
		\draw [bend right=90, looseness=0.75] (38.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sentence_c_pure.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=blank] (19) at (0.25, -0.5) {$N$};
		\node [style=blank] (20) at (0.75, -0.5) {$S$};
		\node [style=blank] (21) at (1.25, -0.5) {$N'$};
		\node [style=blank] (22) at (2.5, -0.5) {$N'$};
		\node [style=blank] (23) at (3.25, -0.5) {$N'$};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=blank] (31) at (-0.5, -0.5) {$N$};
		\node [style=blank] (32) at (-2.75, -0.5) {$N$};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=blank] (37) at (-3.5, -0.5) {$N$};
		\node [style=none] (38) at (-2.75, -0.75) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (-3.25, 0.5) {};
		\node [style=blank] (46) at (-1.5, -0.5) {$N'$};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-0.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.75) {};
		\node [style=none] (50) at (-2.75, 0.5) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (52) at (-3.75, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=blank] (54) at (-1, -0.5) {$S$};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=none] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=none] (58) at (-1.5, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (0.25, 0) {};
		\node [style=none] (61) at (1.25, 0) {};
		\node [style=none] (62) at (2.5, 0) {};
		\node [style=none] (63) at (3.25, 0) {};
		\node [style=none] (64) at (-3, 1) {Clara};
		\node [style=none] (65) at (0, 1) {likes};
		\node [style=none] (66) at (2.75, 1) {beer};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (40.center);
		\draw (40.center) to (35.center);
		\draw (35.center) to (45.center);
		\draw (45.center) to (52.center);
		\draw (29.center) to (51.center);
		\draw (51.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (53.center);
		\draw (53.center) to (33.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (54) to (44.center);
		\draw (20) to (27.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (14.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (11.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (28.center) to (54);
		\draw (1.center) to (20);
%		\draw [bend left=90] (41.center) to (50.center);
%		\draw [bend left=90] (48.center) to (24.center);
%		\draw [bend left=90, looseness=0.75] (47.center) to (25.center);
%		\draw [bend left=90, looseness=0.75] (30.center) to (26.center);
%		\draw [bend right=90] (8.center) to (12.center);
		\draw (56.center) to (37);
		\draw (57.center) to (32);
		\draw (58.center) to (46);
		\draw (59.center) to (31);
		\draw (60.center) to (19);
		\draw (61.center) to (21);
		\draw (62.center) to (22);
		\draw (63.center) to (23);
		\draw [bend left=90, looseness=0.75] (3.center) to (2.center);
		\draw [bend left=90, looseness=0.50] (13.center) to (49.center);
		\draw [bend right=90, looseness=0.50] (55.center) to (34.center);
		\draw [bend right=90, looseness=0.75] (38.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sentence_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {Clara};
		\node [style=none] (1) at (0, 2) {likes};
		\node [style=none] (2) at (2, 2) {beer};
		\node [style=blank] (3) at (0, 0.5) {$S$};
		\node [style=blank] (4) at (2, 0.5) {$N$};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=blank] (11) at (-0.5, 0.5) {$N$};
		\node [style=blank] (12) at (0.5, 0.5) {$N$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=blank] (17) at (-2, 0.5) {$N$};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (22) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (7.center) to (5.center);
		\draw [ultra thick] (5.center) to (6.center);
		\draw [ultra thick] (6.center) to (7.center);
		\draw [ultra thick] (8.center) to (10.center);
		\draw [ultra thick] (8.center) to (9.center);
		\draw [ultra thick] (9.center) to (10.center);
		\draw [ultra thick] (15.center) to (13.center);
		\draw [ultra thick] (13.center) to (14.center);
		\draw [ultra thick] (14.center) to (15.center);
		\draw [ultra thick, bend right=90, looseness=1.25] (17) to (11);
		\draw [ultra thick] (3) to (16.center);
		\draw [ultra thick, bend left=90, looseness=1.25] (4) to (12);
		\draw [ultra thick] (11) to (22.center);
		\draw [ultra thick] (3) to (19.center);
		\draw [ultra thick] (12) to (21.center);
		\draw [ultra thick] (4) to (20.center);
		\draw [ultra thick] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> subj-pronoun.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {John};
		\node [style=none] (1) at (-1.5, 1.75) {who};
		\node [style=none] (2) at (1, 1.75) {kicks};
		\node [style=none] (3) at (2.75, 1.75) {cats};
		\node [style=none] (4) at (-3.5, 0.75) {$n$};
		\node [style=none] (5) at (-2.25, 0.75) {$n^r$};
		\node [style=none] (6) at (-1.75, 0.75) {$n$};
		\node [style=none] (7) at (-1.25, 0.75) {$s^l$};
		\node [style=none] (8) at (-0.75, 0.75) {$n$};
		\node [style=none] (9) at (0.5, 0.75) {$n^r$};
		\node [style=none] (10) at (1, 0.75) {$s$};
		\node [style=none] (11) at (1.5, 0.75) {$n^l$};
		\node [style=none] (12) at (2.75, 0.75) {$n$};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (13.center) to (14.center);
		\draw [thick, bend right=90, looseness=1.25] (17.center) to (18.center);
		\draw [thick, bend right=90, looseness=1.25] (16.center) to (19.center);
		\draw [thick, bend left=90] (21.center) to (20.center);
		\draw [thick] (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> t-sentence.tikz <==
\begin{tikzpicture}[text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3.5) {John};
		\node [style=none] (1) at (0, 3.5) {kicks};
		\node [style=none] (2) at (1.75, 3.5) {cats};
		\node [style=none] (3) at (-1.75, 3) {$n$};
		\node [style=none] (4) at (0, 3) {$s$};
		\node [style=none] (5) at (1.75, 3) {$n$};
		\node [style=none] (6) at (-0.5, 3) {$n^r$};
		\node [style=none] (7) at (0.5, 3) {$n^l$};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (1.75, 2.75) {};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90] (8.center) to (9.center);
		\draw [thick, bend right=90] (11.center) to (12.center);
		\draw [thick] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tensor_c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, 0) {$f_2$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-1, 0) {$f_1$};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {$A^*$};
		\node [style=none] (27) at (-0.75, -1.25) {$C^*$};
		\node [style=none] (28) at (0.5, -1.25) {$C$};
		\node [style=none] (29) at (1, -1.25) {$A$};
		\node [style=none] (30) at (-1.25, 1.25) {$B^*$};
		\node [style=none] (31) at (-0.75, 1.25) {$D^*$};
		\node [style=none] (32) at (0.5, 1.25) {$D$};
		\node [style=none] (33) at (1, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (10.center) to (23.center);
		\draw [thick] (23.center) to (19.center);
		\draw [thick] (19.center) to (21.center);
		\draw [thick] (21.center) to (10.center);
		\draw [thick] (7.center) to (15.center);
		\draw [thick] (15.center) to (13.center);
		\draw [thick] (13.center) to (22.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick] (17.center) to (25.center);
		\draw [thick, in=-90, out=91, looseness=0.50] (2.center) to (24.center);
		\draw [thick, in=90, out=-90, looseness=0.50] (1.center) to (14.center);
		\draw [thick, in=-90, out=90] (4.center) to (5.center);
		\draw [thick] (12.center) to (0.center);
		\draw [thick, in=-90, out=90, looseness=0.50] (9.center) to (6.center);
		\draw [thick, in=-90, out=90] (11.center) to (18.center);
		\draw [thick, in=-90, out=90, looseness=0.50] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tensor_cpmc.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, ultra thick] (0) at (0.5, 0) {$f_2$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=box, ultra thick] (3) at (-0.5, 0) {$f_1$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1.25) {$A$};
		\node [style=none] (7) at (0.5, -1.25) {$C$};
		\node [style=none] (8) at (-0.5, 1.25) {$B$};
		\node [style=none] (9) at (0.5, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (5.center) to (3);
		\draw [ultra thick] (4.center) to (0);
		\draw [ultra thick] (3) to (2.center);
		\draw [ultra thick] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> xi_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1) {$A^*$};
		\node [style=small circ] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -1) {$A$};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (0);
		\draw [thick] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> xi_cpmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small circ] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {$A$};
		\node [style=none] (1) at (-2.5, 1) {$A^l$};
		\node [style=none] (2) at (-1.5, 1) {$A$};
		\node [style=none] (3) at (-1, 1) {$=$};
		\node [style=none] (4) at (-0.5, 1) {$A$};
		\node [style=none] (5) at (0.5, 1) {$A$};
		\node [style=none] (6) at (1.5, 1) {$A^r$};
		\node [style=none] (7) at (2.5, 1) {$A$};
		\node [style=none] (8) at (3, 1) {$=$};
		\node [style=none] (9) at (3.5, 1) {$A$};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (3.5, 0.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (3.5, 1.25) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (3.5, -1.25) {};
		\node [style=none] (38) at (3.5, -1) {$A^l$};
		\node [style=none] (39) at (2.5, -1) {$A^l$};
		\node [style=none] (40) at (-2.5, -0.75) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (-3.5, -0.75) {};
		\node [style=none] (47) at (0.5, -1) {$A^l$};
		\node [style=none] (48) at (-0.5, -0.25) {};
		\node [style=none] (49) at (-1.5, -1) {$A^r$};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (-3.5, -1.25) {};
		\node [style=none] (52) at (2.5, -1.25) {};
		\node [style=none] (53) at (-1, -1) {$=$};
		\node [style=none] (54) at (1.5, -1) {$A$};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=none] (56) at (3, -1) {$=$};
		\node [style=none] (57) at (-3.5, -1) {$A^r$};
		\node [style=none] (58) at (-1.5, -0.25) {};
		\node [style=none] (59) at (3.5, -1.75) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=none] (61) at (-1.5, -1.25) {};
		\node [style=none] (62) at (-0.5, -1) {$A^r$};
		\node [style=none] (63) at (-0.5, -0.75) {};
		\node [style=none] (64) at (2.5, -0.75) {};
		\node [style=none] (65) at (-2.5, -1.25) {};
		\node [style=none] (66) at (-1.5, -0.75) {};
		\node [style=none] (67) at (-2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, >-] (17.center) to (16.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (15.center) to (14.center);
		\draw [thick, ->, bend right=90, looseness=1.25] (13.center) to (10.center);
		\draw [thick, ->] (11.center) to (12.center);
		\draw [thick, >-] (18.center) to (30.center);
		\draw [thick, ->] (31.center) to (19.center);
		\draw [thick, >-] (20.center) to (21.center);
		\draw [thick, ->, bend right=90, looseness=1.25] (22.center) to (23.center);
		\draw [thick, ->, bend left=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick, ->] (26.center) to (27.center);
		\draw [thick, >-] (28.center) to (32.center);
		\draw [thick, ->] (33.center) to (29.center);
		\draw [thick, <-] (58.center) to (66.center);
		\draw [thick, <-, bend left=90, looseness=1.25] (61.center) to (65.center);
		\draw [thick, <-, bend right=90, looseness=1.25] (40.center) to (46.center);
		\draw [thick, -<] (51.center) to (44.center);
		\draw [thick, <-] (48.center) to (63.center);
		\draw [thick, -<] (34.center) to (35.center);
		\draw [thick, <-] (50.center) to (41.center);
		\draw [thick, <-, bend right=90, looseness=1.25] (60.center) to (36.center);
		\draw [thick, <-, bend left=90, looseness=1.25] (42.center) to (64.center);
		\draw [thick, -<] (52.center) to (43.center);
		\draw [thick, <-] (45.center) to (55.center);
		\draw [thick, -<] (37.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
